Data-Driven Domestic Flexible Demand: Observations from experiments in cold climate

In this chapter, we report on our experience with domestic flexible electric energy demand based on a regular commercial (HVAC)-based heating system in a house. Our focus is on investigating the predictability of the energy demand of the heating system and of the thermal response when varying the heating system settings. Being able to form such predictions is crucial for most flexible demand algorithms. We will compare several methods for predicting the thermal and energy response, which either gave good results or which are currently promoted in the literature for controlling buildings. We will report that the stochasticity of a house response is -- in our experience -- the main difficulty in providing domestic flexible demand from heating. The experiments were carried out on a regular house in Norway, equipped with four air-to-air Mitsubishi heat pumps and a high-efficiency balanced ventilation system. The house was equipped with multiple IoT-based climate sensors, real-time power measurement, and the possibility to drive the HVAC system via the IoT. The house is operating on the spot market (Nord Pool NO3) and is exposed to a peak energy demand penalty. Over a period of three years, we have collected data on the house (temperatures, humidity, air quality), real-time power and hourly energy consumption, while applying various flexible demand algorithms responding to the local energy costs. This has produced large variations in the settings of the heating system and energy demand, resulting in rich data for investigating the house response. This chapter aims at providing important insights on providing flexible demand from houses in cold climates.

==> figures/outdoor_temperature.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            /pgf/number format/.cd,
            use comma,
            1000 sep={},
            % title={Title},
            xlabel={Temperature [$^\circ$C]},
            ylabel={Number of Measurements [-]},
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            % y label style={at={(axis description cs:0.05,0.5)},anchor=south},
            %xticklabel style={rotate=90, anchor=near xticklabel},
            xtick distance=10,
            ytick distance=100,
            width=\columnwidth, %10.5cm
            height=6cm,
            axis y line*=left,
            axis x line*=bottom,
            ymin=0,
            xmin=-25,
            xmax=+25,
            grid=both,
            % xticklabel interval boundaries,
        ]

        %%%
        \addplot +[blue,
        fill opacity=0.3,
        hist={bins=100,
                data min=-30,
                data max=+30,
            }
        ] table[x=Temperature, col sep=comma] {figures/outdoor_temperature.csv};
        \addlegendentry{Other}
        %%
    \end{axis}
\end{tikzpicture}

==> figures/power_consumption.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            /pgf/number format/.cd,
            use comma,
            1000 sep={},
            % title={Title},
            xlabel={Power [kW]},
            ylabel={Number of Measurements [-]},
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            % y label style={at={(axis description cs:0.05,0.5)},anchor=south},
            %xticklabel style={rotate=90, anchor=near xticklabel},
            xtick distance=1,
            ytick distance=500,
            width=\columnwidth, %10.5cm
            height=6cm,
            axis y line*=left,
            axis x line*=bottom,
            ymin=0,
            xmin=0,
            xmax=4,
            grid=both,
            % xticklabel interval boundaries,
        ]

        %%%
        \addplot +[blue,
        fill opacity=0.3,
        hist={bins=100,
                data min=0,
                data max=5,
            }
        ] table[x=tibber_up_consumption, col sep=comma] {figures/tibber_up_consumption.csv};
        \addlegendentry{Other}
        \addplot +[red,
        fill opacity=0.3,
        hist={bins=100,
                data min=0,
                data max=5,
            }
        ] table[x=tibber_pumps_consumption, col sep=comma] {figures/tibber_pumps_consumption.csv};
        \addlegendentry{Heat pumps}
        %%
    \end{axis}
\end{tikzpicture}

==> figures/spot.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            /pgf/number format/.cd,
            use comma,
            1000 sep={},
            % title={Title},
            xlabel={Øre/kWh},
            ylabel={Hours},
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            % y label style={at={(axis description cs:0.05,0.5)},anchor=south},
            %xticklabel style={rotate=90, anchor=near xticklabel},
            xtick distance=50,
            ytick distance=100,
            width=\columnwidth, %10.5cm
            height=6cm,
            axis y line*=left,
            axis x line*=bottom,
            ymin=0,
            xmin=0,
            grid=both,
            % xticklabel interval boundaries,
        ]

        %%%
        \addplot +[red,
        fill opacity=0.5,
        hist={bins=100,
                data min=0,
                data max=220,
            }
        ] table[x=Price, col sep=comma] {figures/spotmarket_Trheim_no_time.csv};
        \addlegendentry{Trondheim}

        \addplot +[black,
        fill opacity=0.5,
        hist={bins=100,
                data min=0,
                data max=300,
            }
        ] table[x=Price, col sep=comma] {figures/spotmarket_Oslo_no_time.csv};
        \addlegendentry{Oslo}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
            axis y line*=left,
            axis x line*=bottom,
            date coordinates in=x,
            xmin=2021-01-01 00:00,
            xmax=2022-02-01 00:00,
            xtick distance=31,
            ymin=0,
            grid=both,
            xticklabel style={
                    rotate=90,
                    anchor=near xticklabel,
                },
            % set the label style of the `xtick's
            xticklabel=\month.\year,
        ]
        \addplot[semithick, red] table [col sep=comma,x=Time_start,y=Price] {figures/spotmarket_Trheim.csv};
        \addplot[semithick, black] table [col sep=comma,x=Time_start,y=Price] {figures/spotmarket_Oslo.csv};
    \end{axis}
\end{tikzpicture}
